RIS-Assisted D-MIMO for Energy-Efficient 6G Indoor Networks

We propose an alternating optimization framework for maximizing energy efficiency (EE) in reconfigurable intelligent surface (RIS) assisted distributed MIMO (D-MIMO) systems under both coherent and non-coherent reception modes. The framework jointly optimizes access point (AP) power allocation and RIS phase configurations to improve EE under per-AP power and signal-to-interference-plus-noise ratio (SINR) constraints. Using majorization-minimization for power allocation together with per-element RIS adaptation, the framework achieves tractable optimization of this non-convex problem. Simulation results for indoor deployments with realistic power-consumption models show that the proposed scheme outperforms equal-power and random-scatterer baselines, with clear EE gains. We evaluate the performance of both reception modes and quantify the impact of RIS phase-shift optimization, RIS controller architectures (centralized vs. per-RIS control), and RIS size, providing design insights for practical RIS-assisted D-MIMO deployments in future 6G networks.

==> figures/tikz/RIS_cntrl.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.59000,0.56000}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
\definecolor{mycolor3}{rgb}{0.55000,0.35000,0.64000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\linewidth,
height=0.37\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
bar shift auto,
xmin=0.514285714285714,
xmax=4.48571428571429,
xtick={1,2,3,4},
xticklabels={
{Central ($4.8$ W)},
{Per-RIS ($2.8$ W)},
{Per-RIS ($3.8$ W)},
{Per-RIS ($4.8$ W)}
},
xticklabel style={align=center, font=\scriptsize,  anchor=north,rotate=0},
%enlarge x=20mm limits=0.08,
%xticklabels={{Central ($P_{\mathrm{RIS\!-\!ctrl}}=4.8\,\mathrm{W}$)},{Per-RIS ($P_{\mathrm{RIS\!-\!ctrl}}=2.8\,\mathrm{W}$)},{Per-RIS ($P_{\mathrm{RIS\!-\!ctrl}}=3.8\,\mathrm{W}$)},{Per-RIS ($P_{\mathrm{RIS\!-\!ctrl}}=4.8\,\mathrm{W}$)}},
ymin=0,
ymax=42,
ylabel style={font=\color{mycolor2}},
ylabel={Global EE (Mbps/J)},
axis background/.style={fill=white},
ymajorgrids,
legend style={font=\footnotesize,at={(0.992,0.98)},legend cell align=left, align=left}
]
\addplot[
    ybar,
    bar width=12pt,
    fill=mycolor1,
    draw=black,
    area legend
] coordinates {
(1,37.0485362451217)
(2,19.2320022922276)
(3,15.9757370815911)
(4,13.6301034083993)
};

\addplot[forget plot, color=mycolor2] coordinates {
(0.514285714285714,0)
(4.48571428571429,0)
};

\addlegendentry{C}

\addplot[
    ybar,
    bar width=12pt,
    fill=mycolor3,
    draw=black,
    area legend
] coordinates {
(1,36.2351570376983)
(2,18.8143946787947)
(3,15.6320625128862)
(4,13.3377286941402)
};

\addplot[forget plot, color=mycolor2] coordinates {
(0.514285714285714,0)
(4.48571428571429,0)
};
\addlegendentry{NC}

\node[above, align=center, inner sep=0, font=\color{white!10!black} \footnotesize]
at (axis cs:0.857,37.79) {37.0};
\node[above, align=center, inner sep=0, font=\color{white!10!black}\footnotesize]
at (axis cs:1.857,19.973) {19.2};
\node[above, align=center, inner sep=0, font=\color{white!10!black}\footnotesize]
at (axis cs:2.857,16.717) {16.0};
\node[above, align=center, inner sep=0, font=\color{white!10!black}\footnotesize]
at (axis cs:3.857,14.371) {13.6};
\node[above, align=center, inner sep=0, font=\color{white!10!black}\footnotesize]
at (axis cs:1.143,36.976) {36.2};
\node[above, align=center, inner sep=0, font=\color{white!10!black}\footnotesize]
at (axis cs:2.143,19.555) {18.8};
\node[above, align=center, inner sep=0, font=\color{white!10!black}\footnotesize]
at (axis cs:3.143,16.373) {15.6};
\node[above, align=center, inner sep=0, font=\color{white!10!black}\footnotesize]
at (axis cs:4.143,14.079) {13.3};
\end{axis}


\end{tikzpicture}%

==> figures/tikz/RIS_effect2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%
%
\pgfplotsset{compat=1.18} % or 1.17/1.16 if your TeX is older
\usepgfplotslibrary{groupplots}
\centering
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=2 by 1,          % 2 columns, 1 row
    horizontal sep=1cm        % gap between the two plots
  },
  width=0.54\linewidth,
  height=0.53\linewidth,
  xmin=-50, xmax=50,
  %xtick={-50,-40,-30,-20,-10,0,10,20,30,40,50},
  xtick={-50,-30,-10,10,30,50},  % show labels only here
  ymajorgrids,                  % (you already had this; keep it)
  yminorgrids,                  % optional
  xmajorgrids,                   % grid at the labeled ticks
  xminorgrids,                   % plus grid at minor ticks
  minor x tick num=1,            % 1 minor between majors → every 10
  scaled x ticks=false,
  xticklabel style={
  font=\footnotesize,
  /pgf/number format/.cd,
  fixed,
  precision=0
},
  grid style={opacity=0.5},
  xlabel style={font=\color{mycolor1}\footnotesize},
  ylabel style={yshift=-6pt,font=\color{mycolor1}\footnotesize},
  legend to name=commonlegend,      % collect legend entries from both plots
  legend columns=2,
  legend style={/tikz/every even column/.append style={column sep=6pt}, font=\footnotesize}
]

% ========= LEFT PANEL =========
\nextgroupplot[
  ylabel={Sum SE (bps/Hz)\footnotesize},
  xlabel={$P_{\mathrm{T}}$ \textrm{(dBm)}\footnotesize},
  ymin=0
]
% ---- paste ALL left-plot series here (unchanged) ----


\addplot [color=mycolor3, dashed, line width=1.5pt, mark size=2.2pt,
          mark=diamond*, mark options={solid, fill=white, draw=mycolor3}]
coordinates {
(-50,0.00684186822726434)
(-40,0.0621163042899094)
(-30,0.505891655555501)
(-20,2.81756531452039)
(-10,9.39104472326228)
(0,20.0682330546421)
(10,29.3870273443633)
(20,33.7116760642341)
(30,39.7769674521727)
(40,41.6756093606051)
(50,41.609868618036)
};
\addlegendentry{RIS Absent, OPA, C ($L$=9)}

\addplot [color=mycolor3, dashed, line width=1.5pt, mark size=2.2pt,
          mark=diamond*, mark options={solid, fill=mycolor3, draw=mycolor3}]
coordinates {
(-50,0.276958918515263)
(-40,1.42272407038396)
(-30,5.5468854376036)
(-20,14.4487041872901)
(-10,26.3622582487537)
(0,36.566678363596)
(10,40.7875589969684)
(20,41.6759263737538)
(30,47.1489199740668)
(40,48.2470339427037)
(50,48.2638981218727)
};
\addlegendentry{RIS Active, OPA, C ($L$=9)}

\addplot [color=mycolor5, dotted, line width=1.5pt, mark size=2.2pt,
          mark=pentagon*, mark options={solid, fill=white, draw=mycolor5}]
coordinates {
(-50,0.0256836437188093)
(-40,0.190309311865846)
(-30,1.21678054000079)
(-20,5.99559239900677)
(-10,17.8595307917026)
(0,35.304456819888)
(10,47.7657096883423)
(20,52.8237088320678)
(30,58.8921242842299)
(40,62.0525652265718)
(50,62.137514370957)
};
\addlegendentry{RIS Absent, OPA, C ($L$=18)}

\addplot [color=mycolor5, dotted, line width=1.5pt, mark size=2.1pt,
          mark=pentagon*, mark options={solid, fill=mycolor5, draw=mycolor5}]
coordinates {
(-50,0.733162792310254)
(-40,2.77540260550301)
(-30,9.34974672366009)
(-20,21.7439687420274)
(-10,36.2520051796457)
(0,47.1789366352082)
(10,50.9913563583706)
(20,51.9550349487541)
(30,56.7539742225513)
(40,58.9815696303407)
(50,58.8544791430783)
};
\addlegendentry{RIS Active, OPA, C ($L$=18)}

\addplot [color=mycolor2, line width=1.5pt, mark size=2.1pt,
          mark=square*, mark options={solid, fill=white, draw=mycolor2}]
coordinates {
(-50,0.00378034454287636)
(-40,0.0362126285890648)
(-30,0.290839102834413)
(-20,1.62731759917696)
(-10,5.30424556233811)
(0,10.3909087677425)
(10,14.0422132949816)
(20,15.2421941014106)
(30,15.4416651519404)
(40,15.4644219819688)
(50,15.4667410724458)
};
\addlegendentry{RIS Absent, EPA, NC ($L$=9)}

\addplot [color=mycolor2, line width=1.5pt, mark size=2.1pt,
          mark=square*, mark options={solid, fill=mycolor2, draw=mycolor2}]
coordinates {
(-50,0.160340805303789)
(-40,0.85403010899716)
(-30,3.08704716716324)
(-20,7.6143511854549)
(-10,12.7950170673298)
(0,16.0038975026346)
(10,17.0912950851375)
(20,17.2799952862887)
(30,17.3013093908584)
(40,17.3034725562683)
(50,17.3036892008509)
};
\addlegendentry{RIS Active, EPA, NC ($L$=9)}
% ========= RIGHT PANEL =========
\nextgroupplot[
  ylabel={Global EE (Mbps/J)\footnotesize},
  xlabel={$P_{\mathrm{T}}$ \textrm{(dBm)}\footnotesize},
  ymin=0]
% ---- paste ALL right-plot series here (unchanged) ----

\addplot [color=mycolor3, dashed, line width=1.5pt, mark size=2.1pt,
          mark=diamond*, mark options={solid, fill=white, draw=mycolor3}]
coordinates {
(-50,0.00628414991737471)
(-40,0.0570528623464948)
(-30,0.464653612364415)
(-20,2.58788820984485)
(-10,8.62546713933578)
(0,18.43103005374)
(10,26.9724597840427)
(20,30.7506279315558)
(30,35.002809031319)
(40,36.3290734591317)
(50,36.2958911371306)
};
\addlegendentry{RIS Absent, OPA, C ($L$=9)}

\addplot [color=mycolor3, dashed, line width=1.5pt, mark size=2.2pt,
          mark=diamond*, mark options={solid, fill=mycolor3, draw=mycolor3}]
coordinates {
(-50,0.227693735521376)
(-40,1.16965128871546)
(-30,4.56021050604363)
(-20,11.8785735108652)
(-10,21.6728013862245)
(0,30.0600323704145)
(10,33.5079464355461)
(20,34.016827196009)
(30,37.0485362451217)
(40,37.504135970754)
(50,37.4850897577905)
};
\addlegendentry{RIS Active, OPA, C ($L$=9)}

\addplot [color=mycolor5, dotted, line width=1.5pt, mark size=2.2pt,
          mark=pentagon*, mark options={solid, fill=white, draw=mycolor5}]
coordinates {
(-50,0.0136072284562872)
(-40,0.100826125206869)
(-30,0.644651924478249)
(-20,3.17647192153093)
(-10,9.46197759349261)
(0,18.7038084386632)
(10,25.2990828043008)
(20,27.9073622304842)
(30,30.5423821969808)
(40,31.3234457240596)
(50,31.3467211983887)
};
\addlegendentry{RIS Absent, OPA, C ($L$=18)}

\addplot [color=mycolor5, dotted, line width=1.5pt, mark size=2.1pt,
          mark=pentagon*, mark options={solid, fill=mycolor5, draw=mycolor5}]
coordinates {
(-50,0.363831557130254)
(-40,1.37729172769675)
(-30,4.63980556647136)
(-20,10.7904269318329)
(-10,17.9899786549499)
(0,23.4118167146527)
(10,25.2969285588206)
(20,25.7068939911973)
(30,27.5740362326223)
(40,27.8444097098946)
(50,27.6922731845725)
};
\addlegendentry{RIS Active, OPA, C ($L$=18)}

\addplot [color=mycolor2, line width=1.5pt, mark size=2.1pt,
          mark=square*, mark options={solid, fill=white, draw=mycolor2}]
coordinates {
(-50,0.00347218786595339)
(-40,0.0332607377477469)
(-30,0.267131181026209)
(-20,1.49466447580514)
(-10,4.87181792616206)
(0,9.54292160768443)
(10,12.884505670608)
(20,13.8594121325038)
(30,12.8799241135031)
(40,7.07071236738766)
(50,1.28447111297593)
};
\addlegendentry{RIS Absent, EPA, NC ($L$=9)}

\addplot [color=mycolor2, line width=1.5pt, mark size=2.1pt,
          mark=square*, mark options={solid, fill=mycolor2, draw=mycolor2}]
coordinates {
(-50,0.131819538815535)
(-40,0.702116057900767)
(-30,2.53792598121472)
(-20,6.25991186712738)
(-10,10.5189519757428)
(0,13.1558900330265)
(10,14.0377765436913)
(20,14.0725623693728)
(30,12.9903235054486)
(40,7.3060065883519)
(50,1.36197304982132)
};
\addlegendentry{RIS Active, EPA, NC ($L$=9)}
\end{groupplot}

% Put the shared legend centered above the two plots
\node at ($(group c1r1.north)!0.5!(group c2r1.north)+(0,8mm)$) {\ref{commonlegend}};
\end{tikzpicture}


==> figures/tikz/RIS_element.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.69804}%
\definecolor{mycolor2}{rgb}{0.83529,0.36863,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.61961,0.45098}%
\definecolor{mycolor4}{rgb}{0.12941,0.12941,0.12941}%
%
\centering
\begin{tikzpicture}

\begin{axis}[%
width=0.85\linewidth,
height=0.372\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=-20,
xmax=50,
xtick={-50, -40, -30, -20, -10,   0,  10,  20,  30,  40,  50},
xlabel style={font=\color{mycolor4}},
xlabel={$P_{\mathrm{T}}$ (dBm)},
ymin=0,
ymax=40,
ylabel style={font=\color{mycolor4}},
ylabel={Global EE (Mbps/J)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\footnotesize,at={(0.5825,0.0145)}, anchor=south west, legend cell align=left, align=left}
]
\addplot [color=mycolor3, line width=1.5pt, mark size=2pt, mark=triangle, mark options={solid, mycolor3}]
coordinates {
(-50,1.19588565756297)
(-40,3.95747973181962)
(-30,9.4008352525349)
(-20,17.217231033145)
(-10,24.4078054789444)
(0,29.1839090667976)
(10,30.5753702808933)
(20,30.720176810616)
(30,33.451863374088)
(40,34.2111294862123)
(50,34.1520516246406)
};
\addlegendentry{$N_{\mathrm{RIS}}=512$, C}

\addplot [color=mycolor3, dashed, line width=1.5pt]
coordinates {
(-50,1.16023999477958)
(-40,3.84120084936509)
(-30,9.14069221519027)
(-20,16.7377268945635)
(-10,23.7985333455097)
(0,28.3843385882125)
(10,29.7087454417575)
(20,29.8444306214826)
(30,32.7282332112453)
(40,33.5293859221192)
(50,33.4704965930761)
};
\addlegendentry{$N_{\mathrm{RIS}}=512$, NC}

\addplot [color=mycolor2, line width=1.5pt, mark size=2pt, mark=square, mark options={solid, mycolor2}]
coordinates {
(-50,0.227693735521376)
(-40,1.16965128871546)
(-30,4.56021050604363)
(-20,11.8785735108652)
(-10,21.6728013862245)
(0,30.0600323704145)
(10,33.5079464355461)
(20,34.016827196009)
(30,37.0485362451217)
(40,37.504135970754)
(50,37.4850897577905)
};
\addlegendentry{$N_{\mathrm{RIS}}=256$, C}

\addplot [color=mycolor2, dashed, line width=1.5pt]
coordinates {
(-50,0.217184587060396)
(-40,1.12543726168552)
(-30,4.40859502898887)
(-20,11.5251092666476)
(-10,21.1512322356372)
(0,29.3118684119825)
(10,32.6265126131427)
(20,33.0858457797458)
(30,36.2351570376983)
(40,36.7591635127266)
(50,36.7305613790227)
};
\addlegendentry{$N_{\mathrm{RIS}}=256$, NC}

\addplot [color=mycolor1, line width=1.5pt, mark size=2pt, mark=o, mark options={solid, mycolor1}]
coordinates {
(-50,0.0611958639759442)
(-40,0.424185550477893)
(-30,2.05696950605648)
(-20,7.26802905741709)
(-10,16.3297621167843)
(0,26.1734032447561)
(10,31.7080361160058)
(20,33.1150342871737)
(30,37.1902466277997)
(40,38.1798108184991)
(50,38.2773239427128)
};
\addlegendentry{$N_{\mathrm{RIS}}=128$, C}

\addplot [color=mycolor1, dashed, line width=1.5pt]
coordinates {
(-50,0.0581801534702544)
(-40,0.405718186847286)
(-30,1.99325508168657)
(-20,7.07367644231751)
(-10,15.9350545855252)
(0,25.4649326356081)
(10,30.7586384449814)
(20,32.0628565044199)
(30,36.4837725429973)
(40,37.4562278498079)
(50,37.5719084113639)
};
\addlegendentry{$N_{\mathrm{RIS}}=128$, NC}
\end{axis}

\end{tikzpicture}%

==> figures/tikz/RIS_opt3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.10000,0.35000,0.95000}%
\definecolor{mycolor2}{rgb}{0.85000,0.33000,0.10000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
\definecolor{mycolor4}{rgb}{0.00,0.60,0.20}  % green
\definecolor{mycolor5}{rgb}{0.55,0.00,0.55}  % purple
%

\centering
\begin{tikzpicture}

\begin{axis}[%
width=0.85\linewidth,
height=0.37\linewidth,
scale only axis,
xmin=25,xmax=50,
xlabel style={font=\color{mycolor3}},
xlabel={Sum SE (bps/Hz)},
ymin=20,ymax=40,
ylabel style={font=\color{mycolor3}},
ylabel={Global EE (Mbps/J)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={opacity=0.5},
legend style={font=\footnotesize,at={(0.625,0.54)}, anchor=north west, legend cell align=left, align=left}
]

\addplot [color=mycolor4,dashed, line width=1.5pt, mark size=2pt, mark=square*, mark options={solid, fill=white, mycolor4}]
coordinates {
(27.2304482503547,22.3708664970478)
(28.5346716818669,23.29641860011)
(33.641950226172,26.3874570937162)
};
\addlegendentry{RIS--Rand, C}

\addplot [color=mycolor5,dashed, line width=1.5pt, mark size=2pt, mark=*, mark options={solid, fill=white, mycolor5}]
coordinates {
(27.5824659538466,22.5191451014538)
(32.8885450896644,25.7945981663966)
(34.4123740509209,26.5854864323411)
};
\addlegendentry{RIS--Rand, NC}

\addplot [color=mycolor1,dashed, line width=1.5pt, mark size=2pt, mark=square*, mark options={solid, fill=white, mycolor1}]
coordinates {
(41.6759263737538,34.016827196009)
(47.1489199740668,37.0485362451217)
(48.2470339427037,37.504135970754)
};
\addlegendentry{RIS--Opt, C}

\addplot [color=mycolor2,dashed, line width=1.5pt, mark size=2pt, mark=*, mark options={solid, fill=white, mycolor2}]
coordinates {
(40.5353221332841,33.0858457797458)
(46.1158125231338,36.2351570376983)
(47.2902596860243,36.7591635127266)
};
\addlegendentry{RIS--Opt, NC}

\end{axis}


\end{tikzpicture}%
